Deterministic Impartial Selection with Weights

In the impartial selection problem, a subset of agents up to a fixed size $k$ among a group of $n$ is to be chosen based on votes cast by the agents themselves. A selection mechanism is impartial if no agent can influence its own chance of being selected by changing its vote. It is $\alpha$-optimal if, for every instance, the ratio between the votes received by the selected subset is at least a fraction of $\alpha$ of the votes received by the subset of size $k$ with the highest number of votes. We study deterministic impartial mechanisms in a more general setting with arbitrarily weighted votes and provide the first approximation guarantee, roughly $1/\lceil 2n/k\rceil$. When the number of agents to select is large enough compared to the total number of agents, this yields an improvement on the previously best known approximation ratio of $1/k$ for the unweighted setting. We further show that our mechanism can be adapted to the impartial assignment problem, in which multiple sets of up to $k$ agents are to be selected, with a loss in the approximation ratio of $1/2$.

==> fig_graph.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \tikzmath{
        coordinate \c, \d;
        % SETTINGS
        % --------
        % \k = 8;
        % \b = 3;
        \w = 1.5;
        \h = 0.5;
        % --------
        \l = \k / 2;
        for \row in {0,...,\l-1} {
            for \col in {0,1} {
                \x = \col * \w;
                \y = \row * \h;
                \c = (\x, -\y);
                {
                    \node[vertex] at (\c) {};
                };
            };
        };
        for \row in {0,...,\l-1} {
            for \offset in {0,...,\b-1} {
                \y2 = Mod(\row + \offset, \l) * \h;
                \c = (0, -\row * \h);
                \d = (\w, -\y2);
                {
                    \draw[edge] (\c) -- (\d);
                };
            };
        };
    }
\end{tikzpicture}

